Congruence-based Learning of Probabilistic Deterministic Finite Automata

This work studies the question of learning probabilistic deterministic automata from language models. For this purpose, it focuses on analyzing the relations defined on algebraic structures over strings by equivalences and similarities on probability distributions. We introduce a congruence that extends the classical Myhill-Nerode congruence for formal languages. This new congruence is the basis for defining regularity over language models. We present an active learning algorithm that computes the quotient with respect to this congruence whenever the language model is regular. The paper also defines the notion of recognizability for language models and shows that it coincides with regularity for congruences. For relations which are not congruences, it shows that this is not the case. Finally, it discusses the impact of this result on learning in the context of language models.

==> assets/pdfa/hipotheses_PDFA_non_increasing_states.tex <==
\begin{figure}[htbp]
\centering
    \begin{minipage}[c]{0.4\textwidth}%   
        \begin{tikzpicture}
            \node[state, initial] (q0) {\stackanchor{$q_\emptyW$}{0.1}};
            \node[state, right of=q0] (q1) {\stackanchor{$q_a$}{0.1}};            
            \draw   
                (q0) edge[above] node{$a/0.4$} (q1)
                (q0) edge[loop above] node{$b/0.5$} (q0)
                (q1) edge[above, bend left=50] node{$a/0.5$} (q0)
                (q1) edge[above, bend right=50] node{$b/0.4$} (q0);                
        \end{tikzpicture} 
    \end{minipage}
    \begin{minipage}[c]{0.4\textwidth}%
        \begin{tikzpicture}
            \node[state, initial] (q0) {\stackanchor{$q_\emptyW$}{0.1}};
            \node[state, right of=q0] (q1) {\stackanchor{$q_a$}{0.1}};            
            \draw   
                (q0) edge[above] node{$a/0.4$} (q1)
                (q0) edge[above, bend left=50] node{$b/0.5$} (q1)
                (q1) edge[above, bend left=50] node{$a/0.5$} (q0)
                (q1) edge[loop above] node{$b/0.4$} (q1);                
        \end{tikzpicture}      
    \end{minipage}
    \caption{Hiptotheses PDFA $\hAut_0^1$ (left) and $\hAut_0^2$ (right).}
    \label{fig:hipotheses_pdfa_not_increasing_states}
\end{figure}

==> assets/pdfa/nary_tree_1.tex <==
\begin{figure}[htbp]
    \centering
    \begin{subfigure}[t]{0.45\textwidth}
    \centering
    %{fig:n_ary_tree_example}
    %{\caption{\NTree\ (left). The corresponding PDFA (right)}}
    \begin{tikzpicture}
    [level distance=2.5cm,
    level 1/.style={sibling distance=1.5cm},
    level 2/.style={sibling distance=2.2cm}]
    \node {$\emptyW$}
    child { 
        node {\stackanchor{$\emptyW$}{$(0, 0.5, 0.5)$}}
        edge from parent node[left=0.15] {$(0, 5, 5)$}
    }
    child { 
        node {$1$}
        child {
            node {\stackanchor{$10$}{$(0.1, 0.3, 0.6)$}}
            edge from parent node[left=0.15] {$(1, 6, 3)$}
        }
        child {
            node {\stackanchor{$0$}{$(0.1, 0.3, 0.6)$}}
            edge from parent node[right=0.15] {$(1, 3, 6)$}
        }
        edge from parent node {$(1, 3, 6)$}
    }
    child { 
        node {\stackanchor{$1$}{$(0.1, 0.6, 0.3)$}}
        edge from parent node[right=0.15] {$(1, 6, 3)$}
    };
    \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[t]{0.54\textwidth}
    \centering
    \begin{tikzpicture}
        [node distance=2.7cm]
        \node[state, initial, initial where=above] (q0) {\stackanchor{$q_\emptyW$}{$0$}};
        \node[state, below left of=q0] (q1) {\stackanchor{$q_1$}{$0.1$}};
        \node[state, below right of=q0] (q2) {\stackanchor{$q_0$}{$0.1$}};
        \node[state, below right of=q1] (q3) {\stackanchor{$q_{10}$}{$0.1$}};
        \draw   
            (q0) edge[left, bend right] node{$1/0.5$} (q1)
            (q0) edge[right, bend left] node{$0/0.5$} (q2)
            (q1) edge[loop left] node{$1/0.3$} (q1)
            (q1) edge[left, bend right] node{$0/0.6$} (q3)
            (q2) edge[loop left] node{$0/0.3$} (q2)
            (q2) edge[right, bend left] node{$1/0.6$} (q3)
            (q3) edge[left, bend right] node{$1/0.6$} (q1)
            (q3) edge[right, bend left] node{$0/0.3$} (q2);
    \end{tikzpicture}
    \end{subfigure}
    \caption{\NTree\ (left). The corresponding PDFA (right)}
    \label{fig:n_ary_tree_example}
\end{figure}

==> assets/pdfa/nary_tree_4.tex <==
\begin{figure}
    \begin{minipage}[t]{0.39\textwidth}
    \scalebox{0.8}{%
    \begin{tikzpicture}[level distance=2cm,level 1/.style={sibling distance=3.5cm},level 2/.style={sibling distance=1cm}]
    \node {$\emptyW$}
    child { 
        node {$0$}
        child {
            node {\color{blue}\stackanchor{$110$}{$\pdist_3$}}
            edge from parent node[left] {$(0,0,0)$}
        }
        child {
            node {\color{blue}\stackanchor{$111$}{$\pdist_4$}}
            edge from parent node[right] {$(0,0,1)$}
        }
        edge from parent node[left=0.1] {$(0,0,1)$}
    }
    child { 
        node {$1$}
        child {
            node {$11$}
            child {
            node {\color{blue}\stackanchor{$\emptyW$}{$\pdist_0$}}
            edge from parent node[left] {$(0,0,0)$}
            }
            child {
            node {\color{blue}\stackanchor{$1$}{$\pdist_1$}}
            edge from parent node[right] {$(0,0,1)$}
            }
            edge from parent node[left] {$(0,0,0)$}
        }
        child {
            node {\color{blue}\stackanchor{$11$}{$\pdist_2$}}
            edge from parent node[right] {$(0,0,1)$}
        }
        edge from parent node[right=0.1] {$(0,0,0)$}
    };
    \end{tikzpicture}}
    \end{minipage}
    \begin{minipage}[t]{0.35\textwidth}
    \scalebox{0.8}{%
    \begin{tikzpicture}[level distance=2cm,level 1/.style={sibling distance=1.8cm}]
    \node {$\emptyW$}
    child { 
        node {\color{blue}\stackanchor{$\emptyW$}{$\pdist_0$}}
        edge from parent node[left=0.0] {$(0,1,\terminal)$}
    }
    child { 
        node {\color{blue}\stackanchor{$1$}{$\pdist_1$}}
        edge from parent node[left=-0.5] {$(1,0,\terminal)$}
    }
    child { 
        node {\color{blue}\stackanchor{$11$}{$\pdist_2$}}
        edge from parent node[right=-0.5] {$(\terminal,0,1)$}
    }
    child { 
        node {\color{blue}\stackanchor{$111$}{$\pdist_4$}}
        edge from parent node[right=0.0] {$(\terminal,1,0)$}
    };
    \end{tikzpicture}}
    \end{minipage}
    \begin{minipage}[t]{0.2\textwidth}
    \scalebox{0.8}{%
    \begin{tikzpicture}[level distance=2cm,level 1/.style={sibling distance=1.5cm}]
    \node {$\emptyW$}
    child { 
        node {\color{blue}\stackanchor{$\emptyW$}{$\pdist_0$}}
        edge from parent node[left] {$0$}
    }
    child { 
        node {\color{blue}\stackanchor{$1$}{$\pdist_1$}}
        edge from parent node[left] {$1$}
    }
    child { 
        node {\color{blue}\stackanchor{$11$}{$\pdist_2$}}
        edge from parent node[right] {$\terminal$}
    };
    \end{tikzpicture}}
    \end{minipage}
    \caption{From left to right: trees for Fig.~\ref{fig:quotientExample}(a-c), respectively.}
    \label{fig:n_ary_tree_example}
\end{figure}


==> assets/pdfa/pdfa_A_B.tex <==
\begin{figure}[htbp]
\centering
    \begin{minipage}[c]{0.45\textwidth}
    \begin{tikzpicture}
        \node[state, initial, initial where=above] (q0) {\stackanchor{$q_0$}{0}};
        \node[state, below of=q0] (q1) {\stackanchor{$q_1$}{0}};
        \node[state, right of=q1] (q2) {\stackanchor{$q_2$}{0.3}};
        \node[state, below of=q1] (q3) {\stackanchor{$q_3$}{0}};
        \draw   
            (q0) edge[left] node{$a/0.1$} (q1)
            (q0) edge[below, bend right=75, left] node{$b/0.9$} (q3)
            (q1) edge[below] node{$b/0.2$} (q2)
            (q1) edge[left] node{$a/0.8$} (q3)
            (q2) edge[bend right, above] node{$a/0.1$} (q1)
            (q2) edge[below, bend left, right] node{$b/0.6$} (q3)
            (q3) edge[loop below] node{$a,b/0.5$} (q3);
    \end{tikzpicture}
    \end{minipage}
%    \hspace*{1cm}
    \begin{minipage}[c]{0.45\textwidth}
    \begin{tikzpicture}
        \node[state, initial, initial where=above] (q0) {\stackanchor{$q'_0$}{0}};
        \node[state, below of=q0] (q1) {\stackanchor{$q'_1$}{0}};
        \node[state, right of=q1] (q2) {\stackanchor{$q'_2$}{0.3}};
        \node[state, below of=q1] (q3) {\stackanchor{$q'_3$}{0}};
        \node[state, above of=q2] (q4) {\stackanchor{$q'_4$}{0}};
        \draw   
            (q0) edge[left] node{$a/0.1$} (q1)
            (q0) edge[below, bend right=75, left] node{$b/0.9$} (q3)
            (q1) edge[below] node{$b/0.2$} (q2)
            (q1) edge[left] node{$a/0.8$} (q3)
            (q2) edge[right] node{$a/0.2$} (q4)
            (q2) edge[below, right] node{$b/0.5$} (q3)
            (q3) edge[loop below] node{$a,b/0.5$} (q3)
            (q4) edge[bend right, left] node{$b/0.1$} (q2)
            (q4) edge[right, bend left=90] node{$a/0.9$} (q3);
    \end{tikzpicture}
    \end{minipage}
    \caption{PDFA $A$ (left) and $B$ (right).}
    \label{fig:pdfa_A_B}
\end{figure}



==> assets/pdfa/pdfa_a_eps.tex <==
\begin{figure}[htbp]
\centering
    \begin{tikzpicture}
        \node[state, initial] (q0) {\stackanchor{$q'_0$}{0}};
        \node[state, right of=q0] (q1) {\stackanchor{$q'_1$}{$0.5+\varepsilon$}};
        \draw   
            (q0) edge[above] node{$a/1$} (q1)
            (q1) edge[loop above] node{$a/0.5-\varepsilon$} (q1);
    \end{tikzpicture}
    \caption{PDFA $\Aut_\epsilon$.}
    \label{fig:pdfa_a_eps}
\end{figure}

==> assets/pdfa/pdfa_not_minimal.tex <==
\begin{figure}[htbp]
\centering
    \begin{minipage}[c]{0.65\textwidth}%
    \begin{tikzpicture}
        \node[state, initial] (qlambda) {\stackanchor{$\sta^\Aut_0$}{0.4}};
        \node[state, right of = qlambda] (qa) {\stackanchor{$\sta^\Aut_1$}{0.6}};
        \node[state, right of = qa] (qaa) {\stackanchor{$\sta^\Aut_2$}{0.5}};
        \draw           
            (qlambda) edge[above] node{$a/0.6$} (qa)
            (qa) edge[above] node{$a/0.4$}(qaa)
            (qaa) edge[loop right] node{$a/0.5$}(qaa);
    \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.3\textwidth}%
    \begin{tikzpicture}
        \node[state, initial] (q0) {\stackanchor{$q^\AutB_0$}{0.5}};
        \draw   
            (q0) edge[loop right] node{$a/0.5$} (q0);
    \end{tikzpicture}
    \end{minipage}
    \caption{(Left) \Aut. (Right) \AutB.}
    \label{fig:pdfa_quotient}
\end{figure}

==> assets/pdfa/pdfa_quant_tol.tex <==
\begin{figure}[htbp]
\centering
    \begin{tikzpicture}
        \node[state, initial] (qlambda) {\stackanchor{$\sta_0$}{0.6}};
        \node[state, right of = qlambda] (qa) {\stackanchor{$\sta_1$}{0.5}};
        \node[state, right of = qa] (qaa) {\stackanchor{$\sta_2$}{0.4}};
        \draw           
            (qlambda) edge[above] node{$a/0.4$} (qa)
            (qa) edge[above] node{$a/0.5$}(qaa)
            (qaa) edge[loop right] node{$a/0.6$}(qaa);
    \end{tikzpicture}
    \caption{PDFA $\Aut$}
    \label{fig:pdfa_quant_finer_tol}
\end{figure}

==> assets/pdfa/pdfa_quotient.tex <==
\begin{figure}[htbp]
\centering
    \begin{minipage}[c]{0.65\textwidth}%
    \begin{tikzpicture}
        \node[state, initial] (qlambda) {\stackanchor{$\sta^\Aut_0$}{0.4}};
        \node[state, right of = qlambda] (qa) {\stackanchor{$\sta^\Aut_1$}{0.6}};
        \node[state, right of = qa] (qaa) {\stackanchor{$\sta^\Aut_2$}{0.4}};
        \draw           
            (qlambda) edge[above] node{$a/0.6$} (qa)
            (qa) edge[above] node{$a/0.4$}(qaa)
            (qaa) edge[loop right] node{$a/0.6$}(qaa);
    \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[c]{0.3\textwidth}%
    \begin{tikzpicture}
        \node[state, initial] (q0) {\stackanchor{$q^\AutB_0$}{0.5}};
        \draw   
            (q0) edge[loop right] node{$a/0.5$} (q0);
    \end{tikzpicture}
    \end{minipage}
    \caption{(Left) $\Aut$. (Right) $\AutB$.}
    \label{fig:pdfa_quotient}
\end{figure}

==> assets/pdfa/pdfa_target_lemma5.tex <==
\begin{figure}[htbp]
\centering
    \begin{tikzpicture}
        \node[state, initial] (q0) {\stackanchor{$q_0$}{0.1}};
        \node[state, right of=q0] (q1) {\stackanchor{$q_1$}{0.1}};
        \node[state, right of=q1] (q2) {\stackanchor{$q_2$}{0.1}};
        \draw   
            (q0) edge[above] node{$a/0.4$} (q1)
            (q0) edge[above, bend left=40] node{$b/0.5$} (q2)
            (q1) edge[above, bend left=50] node{$a/0.5$} (q0)
            (q1) edge[above] node{$b/0.4$} (q2)
            (q2) edge[above, bend left=50] node{$a/0.48$} (q1)
            (q2) edge[loop above] node{$b/0.42$} (q2);
    \end{tikzpicture}
    \caption{Target PDFA $A$.}
    \label{fig:target_pdfa_lemma5}
\end{figure}

==> assets/pdfa/quotientPDFA.tex <==
\begin{figure}[htbp]
\centering
    \hspace{-10mm}
    \begin{minipage}[t]{0.4\textwidth}%
        \scalebox{0.75}{
        \begin{tikzpicture}[node distance=2cm]
            \node[state, initial, initial where=above] (s0) {\stackanchor{$\sta_0$}{$3/16$}};
            \node[state, below of=s0] (s1) {\stackanchor{$\sta_1$}{$3/16$}};
            \node[state, below of=s1] (s2) {\stackanchor{$\sta_2$}{$7/16$}};
            \node[state, below left of=s2] (s3) {\stackanchor{$\sta_3$}{$10/16$}};
            \node[state, below right of=s2] (s4) {\stackanchor{$\sta_4$}{$10/16$}};
            \draw
                (s0) edge[right, bend left] node{$1/ \frac{6}{16}$} (s1)
                (s0) edge[loop right] node{$0/\frac{7}{16}$} (s0)
                (s1) edge[left, bend left] node{$0/\frac{6}{16}$} (s0)
                (s1) edge[left] node{$1/\frac{7}{16}$} (s2)
                (s2) edge[left, bend right] node{$0/\frac{6}{16}$} (s3)
                (s2) edge[right, bend left] node{$1/\frac{3}{16}$} (s4)
                (s3) edge[below] node{$1/\frac{2}{16}$} (s4)
                (s3) edge[right, bend right] node{$0/\frac{4}{16}$} (s2)
                (s4) edge[loop right] node{$0/\frac{2}{16},1/\frac{4}{16}$} (s4);
        \end{tikzpicture}}
        \caption{}
    \end{minipage}
    \begin{minipage}[t]{0.3\textwidth}%
    \scalebox{0.75}{
        \begin{tikzpicture}[node distance=2cm]
            \node[state, initial, initial where=above] (s0) {\stackanchor{$\qsta_0$}{$3/16$}};
            \node[state, below of=s0] (s1) {\stackanchor{$\qsta_1$}{$3/16$}};
            \node[state, below of=s1] (s2) {\stackanchor{$\qsta_2$}{$7/16$}};
            \node[state, below of=s2] (s4) {\stackanchor{$\qsta_4$}{$10/16$}};
            \draw
                (s0) edge[right, bend left] node{$1/ \frac{6}{16}$} (s1)
                (s0) edge[loop right] node{$0/\frac{7}{16}$} (s0)
                (s1) edge[left, bend left] node{$0/\frac{6}{16}$} (s0)
                (s1) edge[left] node{$1/\frac{7}{16}$} (s2)
                (s2) edge[loop right] node{$0/\frac{6}{16}$} (s2)
                (s2) edge[right, bend left] node{$1/\frac{3}{16}$} (s4)
                (s4) edge[loop right] node{$0/\frac{2}{16},1/\frac{4}{16}$} (s4);
        \end{tikzpicture}}
        \caption{}
    \end{minipage}
    \begin{minipage}[t]{0.2\textwidth}%
        \scalebox{0.75}{
        \begin{tikzpicture}[node distance=2cm]
            \node[state, initial, initial where=above] (s0) {\stackanchor{$\qsta_0$}{$3/16$}};
            \node[state, below of=s0] (s1) {\stackanchor{$\qsta_1$}{$3/16$}};
            \node[state, below of=s1] (s2) {\stackanchor{$\qsta_2$}{$7/16$}};
            \draw
                (s0) edge[right, bend left] node{$1/ \frac{6}{16}$} (s1)
                (s0) edge[loop right] node{$0/\frac{7}{16}$} (s0)
                (s1) edge[left, bend left] node{$0/\frac{6}{16}$} (s0)
                (s1) edge[left] node{$1/\frac{7}{16}$} (s2)
                (s2) edge[loop right] node{$0/\frac{6}{16},1/\frac{3}{16}$} (s2);
        \end{tikzpicture}}
        \caption{}
    \end{minipage}
    
    \caption{{(a) Original PDFA (b) \rank{}-Quotient PDFA (c) \topr{1}-Quotient PDFA.}}
    \label{fig:quotientExample}
    
\end{figure}


==> assets/pdfa/triangles.tex <==
\begin{figure}[h!]
\centering

\scalebox{0.8}{
\begin{tikzpicture}[node distance=.5cm]

\def\L{3.5}
\def\x{\L*2/sqrt(3)+1}

%%Quantization
\coordinate (A) at (0,0);
\coordinate (B) at ({\L*1/sqrt(3)},\L*1);
\coordinate (C) at ({\L*2/sqrt(3)},0);

\draw[thick, blue,-] (A) -- (B);
\draw[thick, red,-] (A) -- (C);
\draw[thick, olive,-] (B) -- (C);

\draw[-] (A) node[below left] {{\color{olive} $a$}} node {{\color{olive}$\bullet$}};
\draw[-] (B) node[above] {{\color{red} $b$}} node {{\color{red}$\bullet$}};
\draw[-] (C) node[below right] {{\color{blue} $\$$}} node {{\color{blue}$\bullet$}};

%Clases
\coordinate (A1) at ({(1/2)*\L*1/sqrt(3)+(1/2)*\L*2/sqrt(3)},{(1/2)*\L*1});
\coordinate (B1) at ({(1/2)*\L*1/sqrt(3)},{(1/2)*\L*1});
\coordinate (C1) at ({(1/2)*\L*2/sqrt(3)},0);

\draw[thick, -] (B1) -- (C1);
\draw[thick, -] (A1) -- (B1);
\draw[thick, -] (A1) -- (C1);

%Distribuciones
\def\p{7/16}
\def\q{6/16}
\def\r{3/16}
\coordinate (s0) at ({\p*0+\q*\L*1/sqrt(3)+\r*\L*2/sqrt(3)},{\p*0+\q*\L*1+\r*0});
\draw[-] (s0) node[below right=-0.15] {$\pdist_0$} node {$\bullet$};

\def\p{6/16}
\def\q{7/16}
\def\r{3/16}
\coordinate (s1) at ({\p*0+\q*\L*1/sqrt(3)+\r*\L*2/sqrt(3)},{\p*0+\q*\L*1+\r*0});
\draw[-] (s1) node[right] {$\pdist_1$} node {$\bullet$};

\def\p{6/16}
\def\q{3/16}
\def\r{7/16}
\coordinate (s2) at ({\p*0+\q*\L*1/sqrt(3)+\r*\L*2/sqrt(3)},{\p*0+\q*\L*1+\r*0});
\draw[-] (s2) node[above] {$\pdist_2$} node {$\bullet$};

\def\p{4/16}
\def\q{2/16}
\def\r{10/16}
\coordinate (s3) at ({\p*0+\q*\L*1/sqrt(3)+\r*\L*2/sqrt(3)},{\p*0+\q*\L*1+\r*0});
\draw[-] (s3) node[right] {$\pdist_3$} node {$\bullet$};

\def\p{2/16}
\def\q{4/16}
\def\r{10/16}
\coordinate (s4) at ({\p*0+\q*\L*1/sqrt(3)+\r*\L*2/sqrt(3)},{\p*0+\q*\L*1+\r*0});
\draw[-] (s4) node[right] {$\pdist_4$} node {$\bullet$};

%%Rank
\coordinate (A) at ({0+\x},0);
\coordinate (B) at ({\L*1/sqrt(3)+\x},\L*1);
\coordinate (C) at ({\L*2/sqrt(3)+\x},0);

\draw[thick, blue,-] (A) -- (B);
\draw[thick, red,-] (A) -- (C);
\draw[thick, olive,-] (B) -- (C);

\draw[-] (A) node[below left] {{\color{olive} $a$}} node {{\color{olive}$\bullet$}};
\draw[-] (B) node[above] {{\color{red} $b$}} node {{\color{red}$\bullet$}};
\draw[-] (C) node[below right] {{\color{blue} $\$$}} node {{\color{blue}$\bullet$}};

%Clases
\coordinate (A1) at ({(1/2)*\L*1/sqrt(3)+(1/2)*\L*2/sqrt(3)+\x},{(1/2)*\L*1+(1/2)*0});
\coordinate (B1) at ({(1/2)*0+(1/2)*\L*2/sqrt(3)+\x},{(1/2)*0+(1/2)*0});
\coordinate (C1) at ({(1/2)*0+(1/2)*\L*1/sqrt(3)+\x},{(1/2)*0+(1/2)*\L*1});

\draw[thick,-] (A) -- (A1);
\draw[thick,-] (B) -- (B1);
\draw[thick,-] (C) -- (C1);

%Distribuciones
\def\p{7/16}
\def\q{6/16}
\def\r{3/16}
\coordinate (s0) at ({\p*0+\q*\L*1/sqrt(3)+\r*\L*2/sqrt(3)+\x},{\p*0+\q*\L*1+\r*0});
\draw[-] (s0) node[below left=-0.15] {$\pdist_0$} node {$\bullet$};

\def\p{6/16}
\def\q{7/16}
\def\r{3/16}
\coordinate (s1) at ({\p*0+\q*\L*1/sqrt(3)+\r*\L*2/sqrt(3)+\x},{\p*0+\q*\L*1+\r*0});
\draw[-] (s1) node[above] {$\pdist_1$} node {$\bullet$};

\def\p{6/16}
\def\q{3/16}
\def\r{7/16}
\coordinate (s2) at ({\p*0+\q*\L*1/sqrt(3)+\r*\L*2/sqrt(3)+\x},{\p*0+\q*\L*1+\r*0});
\draw[-] (s2) node[below right=-0.15] {$\pdist_2$} node {$\bullet$};

\def\p{4/16}
\def\q{2/16}
\def\r{10/16}
\coordinate (s3) at ({\p*0+\q*\L*1/sqrt(3)+\r*\L*2/sqrt(3)+\x},{\p*0+\q*\L*1+\r*0});
\draw[-] (s3) node[below right=-0.15] {$\pdist_3$} node {$\bullet$};

\def\p{2/16}
\def\q{4/16}
\def\r{10/16}
\coordinate (s4) at ({\p*0+\q*\L*1/sqrt(3)+\r*\L*2/sqrt(3)+\x},{\p*0+\q*\L*1+\r*0});
\draw[-] (s4) node[above] {$\pdist_4$} node {$\bullet$};

%%Top1
\coordinate (A) at ({0+2*\x+1},0);
\coordinate (B) at ({\L*1/sqrt(3)+2*\x+1},\L*1);
\coordinate (C) at ({\L*2/sqrt(3)+2*\x+1},0);

\draw[thick, blue,-] (A) -- (B);
\draw[thick, red,-] (A) -- (C);
\draw[thick, olive,-] (B) -- (C);

\draw[-] (A) node[below left] {{\color{olive} $a$}} node {{\color{olive}$\bullet$}};
\draw[-] (B) node[above] {{\color{red} $b$}} node {{\color{red}$\bullet$}};
\draw[-] (C) node[below right] {{\color{blue} $\$$}} node {{\color{blue}$\bullet$}};

%Clases
\coordinate (A1) at ({(1/2)*\L*1/sqrt(3)+(1/2)*\L*2/sqrt(3)+2*\x+1},{(1/2)*\L*1+(1/2)*0});
\coordinate (B1) at ({(1/2)*0+(1/2)*\L*2/sqrt(3)+2*\x+1},{(1/2)*0+(1/2)*0});
\coordinate (C1) at ({(1/2)*0+(1/2)*\L*1/sqrt(3)+2*\x+1},{(1/2)*0+(1/2)*\L*1});
\coordinate (M) at ({(1/3)*0+(1/3)*\L*1/sqrt(3)+(1/3)*\L*2/sqrt(3)+2*\x+1},{(1/3)*0+(1/3)*\L*1+(1/3)*0});

\draw[thick,-] (A1) -- (M);
\draw[thick,-] (B1) -- (M);
\draw[thick,-] (C1) -- (M);

%Distribuciones
\def\p{7/16}
\def\q{6/16}
\def\r{3/16}
\coordinate (s0) at ({\p*0+\q*\L*1/sqrt(3)+\r*\L*2/sqrt(3)+2*\x+1},{\p*0+\q*\L*1+\r*0});
\draw[-] (s0) node[below left=-0.15] {$\pdist_0$} node {$\bullet$};

\def\p{6/16}
\def\q{7/16}
\def\r{3/16}
\coordinate (s1) at ({\p*0+\q*\L*1/sqrt(3)+\r*\L*2/sqrt(3)+2*\x+1},{\p*0+\q*\L*1+\r*0});
\draw[-] (s1) node[above] {$\pdist_1$} node {$\bullet$};

\def\p{6/16}
\def\q{3/16}
\def\r{7/16}
\coordinate (s2) at ({\p*0+\q*\L*1/sqrt(3)+\r*\L*2/sqrt(3)+2*\x+1},{\p*0+\q*\L*1+\r*0});
\draw[-] (s2) node[below right=-0.15] {$\pdist_2$} node {$\bullet$};

\def\p{4/16}
\def\q{2/16}
\def\r{10/16}
\coordinate (s3) at ({\p*0+\q*\L*1/sqrt(3)+\r*\L*2/sqrt(3)+2*\x+1},{\p*0+\q*\L*1+\r*0});
\draw[-] (s3) node[below right=-0.15] {$\pdist_3$} node {$\bullet$};

\def\p{2/16}
\def\q{4/16}
\def\r{10/16}
\coordinate (s4) at ({\p*0+\q*\L*1/sqrt(3)+\r*\L*2/sqrt(3)+2*\x+1},{\p*0+\q*\L*1+\r*0});
\draw[-] (s4) node[right] {$\pdist_4$} node {$\bullet$};

\end{tikzpicture}}

\caption{\label{fig:triangles} From left to right: $=_2$, $\rank{}$ and $\topr{1}$ equivalence classes, respectively. (Source~\cite{icgi2023_a})}
\end{figure}
